Runge-Kutta-Gegenbauer explicit methods for advection-diffusion problems

In this paper, Runge-Kutta-Gegenbauer (RKG) stability polynomials of arbitrarily high order of accuracy are introduced in closed form. The stability domain of RKG polynomials extends in the the real direction with the square of polynomial degree, and in the imaginary direction as an increasing function of Gegenbauer parameter. Consequently, the polynomials are naturally suited to the construction of high order stabilized Runge-Kutta (SRK) explicit methods for systems of PDEs of mixed hyperbolic-parabolic type. We present SRK methods composed of $L$ ordered forward Euler stages, with complex-valued stepsizes derived from the roots of RKG stability polynomials of degree $L$. Internal stability is maintained at large stage number through an ordering algorithm which limits internal amplification factors to $10 L^2$. Test results for mildly stiff nonlinear advection-diffusion-reaction problems with moderate ($\lesssim 1$) mesh P\'eclet numbers are provided at second, fourth, and sixth orders, with nonlinear reaction terms treated by complex splitting techniques above second order.

==> CMPfig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(892,989){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(892,2338){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(892,3688){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(892,5037){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(1024,94){\makebox(0,0){\strut{}$0$}}%
      \put(1755,94){\makebox(0,0){\strut{}$5$}}%
      \put(2487,94){\makebox(0,0){\strut{}$10$}}%
      \put(3218,94){\makebox(0,0){\strut{}$15$}}%
      \put(3949,94){\makebox(0,0){\strut{}$20$}}%
      \put(3510,4801){\makebox(0,0)[l]{\strut{}\normalsize{(a)}}}%
      \put(1170,1022){\makebox(0,0)[l]{\strut{}$\nu=1.0~\Big\{$}}%
      \put(1170,607){\makebox(0,0)[l]{\strut{}$\nu=0.5~\Big\{$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2486,-236){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%
      \put(1948,1147){\makebox(0,0)[r]{\strut{}\phantom{$\nu=1.0$}}}%
      \csname LTb\endcsname%
      \put(1948,1037){\makebox(0,0)[r]{\strut{}}}%
      \put(1948,817){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(1948,707){\makebox(0,0)[r]{\strut{}\phantom{$\nu=0.5$}}}%
      \csname LTb\endcsname%
      \put(1948,597){\makebox(0,0)[r]{\strut{}}}%
      \put(1948,377){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4549,314){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(4549,1888){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(4549,3463){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(4549,5037){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(4681,94){\makebox(0,0){\strut{}0.0}}%
      \put(5266,94){\makebox(0,0){\strut{}0.2}}%
      \put(5851,94){\makebox(0,0){\strut{}0.4}}%
      \put(6436,94){\makebox(0,0){\strut{}0.6}}%
      \put(7021,94){\makebox(0,0){\strut{}0.8}}%
      \put(7606,94){\makebox(0,0){\strut{}1.0}}%
      \put(7167,4801){\makebox(0,0)[l]{\strut{}\normalsize{(b)}}}%
      \put(4827,1022){\makebox(0,0)[l]{\strut{}$\nu=1.0~\Big\{$}}%
      \put(4827,607){\makebox(0,0)[l]{\strut{}$\nu=0.5~\Big\{$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6143,-236){\makebox(0,0){\strut{}$T/T_{\rm max}$}}%
      \csname LTb\endcsname%
      \put(5605,1147){\makebox(0,0)[r]{\strut{}\phantom{$\nu=1.0$}}}%
      \csname LTb\endcsname%
      \put(5605,1037){\makebox(0,0)[r]{\strut{}}}%
      \put(5605,817){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(5605,707){\makebox(0,0)[r]{\strut{}\phantom{$\nu=0.5$}}}%
      \csname LTb\endcsname%
      \put(5605,597){\makebox(0,0)[r]{\strut{}}}%
      \put(5605,377){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8206,314){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(8206,1364){\makebox(0,0)[r]{\strut{}-0.3}}%
      \put(8206,2413){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(8206,3463){\makebox(0,0)[r]{\strut{}-0.1}}%
      \put(8206,4512){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(8967,94){\makebox(0,0){\strut{}0.0}}%
      \put(9697,94){\makebox(0,0){\strut{}0.2}}%
      \put(10427,94){\makebox(0,0){\strut{}1.0}}%
      \put(11157,94){\makebox(0,0){\strut{}5.0}}%
      \put(10824,4801){\makebox(0,0)[l]{\strut{}\normalsize{(c)}}}%
      \put(9435,1022){\makebox(0,0)[l]{\strut{}$P=0.2~\Big\{$}}%
      \put(9435,607){\makebox(0,0)[l]{\strut{}$P=0.0~\Big\{$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(9800,-236){\makebox(0,0){\strut{}$\nu$}}%
      \csname LTb\endcsname%
      \put(10276,1147){\makebox(0,0)[r]{\strut{}\phantom{$P=.2$}}}%
      \csname LTb\endcsname%
      \put(10276,1037){\makebox(0,0)[r]{\strut{}}}%
      \put(10276,817){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(10276,707){\makebox(0,0)[r]{\strut{}\phantom{$P=.0$}}}%
      \csname LTb\endcsname%
      \put(10276,597){\makebox(0,0)[r]{\strut{}}}%
      \put(10276,377){\makebox(0,0)[r]{\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{CMPfig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> az1fig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(971,7222){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(971,8386){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(971,9551){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(1564,5837){\makebox(0,0){\strut{}}}%
      \put(2045,5837){\makebox(0,0){\strut{}}}%
      \put(2526,5837){\makebox(0,0){\strut{}}}%
      \put(3006,5837){\makebox(0,0){\strut{}}}%
      \put(3487,5837){\makebox(0,0){\strut{}}}%
      \put(5952,113){\makebox(0,0)[l]{\strut{}$M$}}%
      \put(113,5385){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$(\AL)^2/\BB$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(421,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2328,5771){\makebox(0,0){\strut{}}}%
      \put(2328,6450){\makebox(0,0){\strut{}\normalsize{$N=1$}}}%
      \put(2328,6230){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3545,7222){\makebox(0,0)[r]{\strut{}}}%
      \put(3545,8386){\makebox(0,0)[r]{\strut{}}}%
      \put(3545,9551){\makebox(0,0)[r]{\strut{}}}%
      \put(4138,5837){\makebox(0,0){\strut{}}}%
      \put(4619,5837){\makebox(0,0){\strut{}}}%
      \put(5100,5837){\makebox(0,0){\strut{}}}%
      \put(5580,5837){\makebox(0,0){\strut{}}}%
      \put(6061,5837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3523,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4902,5771){\makebox(0,0){\strut{}}}%
      \put(4902,6450){\makebox(0,0){\strut{}\normalsize{$N=2$}}}%
      \put(4902,6230){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=4$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6119,7222){\makebox(0,0)[r]{\strut{}}}%
      \put(6119,8386){\makebox(0,0)[r]{\strut{}}}%
      \put(6119,9551){\makebox(0,0)[r]{\strut{}}}%
      \put(6712,5837){\makebox(0,0){\strut{}}}%
      \put(7193,5837){\makebox(0,0){\strut{}}}%
      \put(7673,5837){\makebox(0,0){\strut{}}}%
      \put(8153,5837){\makebox(0,0){\strut{}}}%
      \put(8634,5837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7476,5771){\makebox(0,0){\strut{}}}%
      \put(7476,6450){\makebox(0,0){\strut{}\normalsize{$N=3$}}}%
      \put(7476,6230){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=6$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8693,7222){\makebox(0,0)[r]{\strut{}}}%
      \put(8693,8386){\makebox(0,0)[r]{\strut{}}}%
      \put(8693,9551){\makebox(0,0)[r]{\strut{}}}%
      \put(9286,5837){\makebox(0,0){\strut{}}}%
      \put(9767,5837){\makebox(0,0){\strut{}}}%
      \put(10247,5837){\makebox(0,0){\strut{}}}%
      \put(10727,5837){\makebox(0,0){\strut{}}}%
      \put(11208,5837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8671,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(10050,5771){\makebox(0,0){\strut{}}}%
      \put(10050,6450){\makebox(0,0){\strut{}\normalsize{$N=4$}}}%
      \put(10050,6230){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=8$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(971,2252){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(971,3417){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(971,4581){\makebox(0,0)[r]{\strut{}10.0}}%
      \put(1564,867){\makebox(0,0){\strut{}50}}%
      \put(2045,867){\makebox(0,0){\strut{}100}}%
      \put(2526,867){\makebox(0,0){\strut{}150}}%
      \put(3006,867){\makebox(0,0){\strut{}200}}%
      \put(3487,867){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(421,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2328,581){\makebox(0,0){\strut{}}}%
      \put(2328,1480){\makebox(0,0){\strut{}\normalsize{$N=5$}}}%
      \put(2328,1260){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=10$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3545,2252){\makebox(0,0)[r]{\strut{}}}%
      \put(3545,3417){\makebox(0,0)[r]{\strut{}}}%
      \put(3545,4581){\makebox(0,0)[r]{\strut{}}}%
      \put(4138,867){\makebox(0,0){\strut{}50}}%
      \put(4619,867){\makebox(0,0){\strut{}100}}%
      \put(5100,867){\makebox(0,0){\strut{}150}}%
      \put(5580,867){\makebox(0,0){\strut{}200}}%
      \put(6061,867){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3523,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4902,581){\makebox(0,0){\strut{}}}%
      \put(4902,1480){\makebox(0,0){\strut{}\normalsize{$N=6$}}}%
      \put(4902,1260){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=12$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6119,2252){\makebox(0,0)[r]{\strut{}}}%
      \put(6119,3417){\makebox(0,0)[r]{\strut{}}}%
      \put(6119,4581){\makebox(0,0)[r]{\strut{}}}%
      \put(6712,867){\makebox(0,0){\strut{}50}}%
      \put(7193,867){\makebox(0,0){\strut{}100}}%
      \put(7673,867){\makebox(0,0){\strut{}150}}%
      \put(8153,867){\makebox(0,0){\strut{}200}}%
      \put(8634,867){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7476,581){\makebox(0,0){\strut{}}}%
      \put(7476,1480){\makebox(0,0){\strut{}\normalsize{$N=7$}}}%
      \put(7476,1260){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=14$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8693,2252){\makebox(0,0)[r]{\strut{}}}%
      \put(8693,3417){\makebox(0,0)[r]{\strut{}}}%
      \put(8693,4581){\makebox(0,0)[r]{\strut{}}}%
      \put(9286,867){\makebox(0,0){\strut{}50}}%
      \put(9767,867){\makebox(0,0){\strut{}100}}%
      \put(10247,867){\makebox(0,0){\strut{}150}}%
      \put(10727,867){\makebox(0,0){\strut{}200}}%
      \put(11208,867){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8671,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(10050,581){\makebox(0,0){\strut{}}}%
      \put(10050,1480){\makebox(0,0){\strut{}\normalsize{$N=8$}}}%
      \put(10050,1260){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=16$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{az1fig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> betafig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(971,6057){\makebox(0,0)[r]{\strut{}0}}%
      \put(971,7222){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(971,8386){\makebox(0,0)[r]{\strut{}1}}%
      \put(971,9551){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(971,10715){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(1915,5837){\makebox(0,0){\strut{}}}%
      \put(3078,5837){\makebox(0,0){\strut{}}}%
      \put(5952,113){\makebox(0,0)[l]{\strut{}$M$}}%
      \put(113,5385){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\BB/M^2\BBone$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(553,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2328,5771){\makebox(0,0){\strut{}}}%
      \put(1697,10542){\makebox(0,0){\strut{}\normalsize{$N=1$}}}%
      \put(1697,10322){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3545,6057){\makebox(0,0)[r]{\strut{}}}%
      \put(3545,8386){\makebox(0,0)[r]{\strut{}}}%
      \put(3545,10715){\makebox(0,0)[r]{\strut{}}}%
      \put(4489,5837){\makebox(0,0){\strut{}}}%
      \put(5652,5837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3523,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4902,5771){\makebox(0,0){\strut{}}}%
      \put(4271,10542){\makebox(0,0){\strut{}\normalsize{$N=2$}}}%
      \put(4271,10322){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=4$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6119,6057){\makebox(0,0)[r]{\strut{}}}%
      \put(6119,8386){\makebox(0,0)[r]{\strut{}}}%
      \put(6119,10715){\makebox(0,0)[r]{\strut{}}}%
      \put(7063,5837){\makebox(0,0){\strut{}}}%
      \put(8225,5837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7476,5771){\makebox(0,0){\strut{}}}%
      \put(6845,10542){\makebox(0,0){\strut{}\normalsize{$N=3$}}}%
      \put(6845,10322){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=6$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8693,6057){\makebox(0,0)[r]{\strut{}}}%
      \put(8693,8386){\makebox(0,0)[r]{\strut{}}}%
      \put(8693,10715){\makebox(0,0)[r]{\strut{}}}%
      \put(9637,5837){\makebox(0,0){\strut{}}}%
      \put(10799,5837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8671,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(10050,5771){\makebox(0,0){\strut{}}}%
      \put(9419,10542){\makebox(0,0){\strut{}\normalsize{$N=4$}}}%
      \put(9419,10322){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=8$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(971,1087){\makebox(0,0)[r]{\strut{}0}}%
      \put(971,2252){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(971,3417){\makebox(0,0)[r]{\strut{}1}}%
      \put(971,4581){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(971,5746){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(2378,867){\makebox(0,0){\strut{}25}}%
      \put(2728,867){\makebox(0,0){\strut{}50}}%
      \put(3078,867){\makebox(0,0){\strut{}100}}%
      \put(3427,867){\makebox(0,0){\strut{}200}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(553,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2328,581){\makebox(0,0){\strut{}}}%
      \put(1763,5573){\makebox(0,0){\strut{}\normalsize{$N=5$}}}%
      \put(1763,5353){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=10$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3545,1087){\makebox(0,0)[r]{\strut{}}}%
      \put(3545,3417){\makebox(0,0)[r]{\strut{}}}%
      \put(3545,5746){\makebox(0,0)[r]{\strut{}}}%
      \put(4952,867){\makebox(0,0){\strut{}25}}%
      \put(5302,867){\makebox(0,0){\strut{}50}}%
      \put(5652,867){\makebox(0,0){\strut{}100}}%
      \put(6001,867){\makebox(0,0){\strut{}200}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3523,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4902,581){\makebox(0,0){\strut{}}}%
      \put(4337,5573){\makebox(0,0){\strut{}\normalsize{$N=6$}}}%
      \put(4337,5353){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=12$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6119,1087){\makebox(0,0)[r]{\strut{}}}%
      \put(6119,3417){\makebox(0,0)[r]{\strut{}}}%
      \put(6119,5746){\makebox(0,0)[r]{\strut{}}}%
      \put(7525,867){\makebox(0,0){\strut{}25}}%
      \put(7875,867){\makebox(0,0){\strut{}50}}%
      \put(8225,867){\makebox(0,0){\strut{}100}}%
      \put(8574,867){\makebox(0,0){\strut{}200}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7476,581){\makebox(0,0){\strut{}}}%
      \put(6911,5573){\makebox(0,0){\strut{}\normalsize{$N=7$}}}%
      \put(6911,5353){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=14$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8693,1087){\makebox(0,0)[r]{\strut{}}}%
      \put(8693,3417){\makebox(0,0)[r]{\strut{}}}%
      \put(8693,5746){\makebox(0,0)[r]{\strut{}}}%
      \put(10099,867){\makebox(0,0){\strut{}25}}%
      \put(10449,867){\makebox(0,0){\strut{}50}}%
      \put(10799,867){\makebox(0,0){\strut{}100}}%
      \put(11148,867){\makebox(0,0){\strut{}200}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8671,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(10050,581){\makebox(0,0){\strut{}}}%
      \put(9485,5573){\makebox(0,0){\strut{}\normalsize{$N=8$}}}%
      \put(9485,5353){\makebox(0,0){\strut{}\normalsize{$\nu_{\rm max}=16$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{betafig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> frkgbrusselatorfig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(978,7896){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(978,9414){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(978,10932){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1110,7676){\makebox(0,0){\strut{}}}%
      \put(1903,7676){\makebox(0,0){\strut{}}}%
      \put(2696,7676){\makebox(0,0){\strut{}}}%
      \put(3488,7676){\makebox(0,0){\strut{}}}%
      \put(4281,7676){\makebox(0,0){\strut{}}}%
      \put(3013,10628){\makebox(0,0)[l]{\strut{}\normalsize{$N=2$}}}%
      \put(3013,10408){\makebox(0,0)[l]{\strut{}\normalsize{$\nu_{\rm max}=1.0$}}}%
      \put(5952,113){\makebox(0,0)[l]{\strut{}$L_2$ err}}%
      \put(113,5385){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$f_{\rm count}/10^3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(560,9414){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2695,7610){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2034,8729){\makebox(0,0)[r]{\strut{}\scriptsize{FRKGc}}}%
      \csname LTb\endcsname%
      \put(2034,8509){\makebox(0,0)[r]{\strut{}\scriptsize{FRKCc}}}%
      \csname LTb\endcsname%
      \put(2034,8289){\makebox(0,0)[r]{\strut{}\scriptsize{FRKGf}}}%
      \csname LTb\endcsname%
      \put(2034,8069){\makebox(0,0)[r]{\strut{}\scriptsize{FRKCf}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(978,4454){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(978,5972){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(978,7490){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(1110,4234){\makebox(0,0){\strut{}}}%
      \put(1903,4234){\makebox(0,0){\strut{}}}%
      \put(2696,4234){\makebox(0,0){\strut{}}}%
      \put(3488,4234){\makebox(0,0){\strut{}}}%
      \put(4281,4234){\makebox(0,0){\strut{}}}%
      \put(3013,7186){\makebox(0,0)[l]{\strut{}\normalsize{$N=2$}}}%
      \put(3013,6966){\makebox(0,0)[l]{\strut{}\normalsize{$\nu_{\rm max}=0.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(560,5972){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2695,4168){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(978,1012){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(978,2530){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(978,4048){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(4281,792){\makebox(0,0){\strut{}1}}%
      \put(1110,792){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(1903,792){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(2696,792){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(3488,792){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3013,3744){\makebox(0,0)[l]{\strut{}\normalsize{$N=2$}}}%
      \put(3013,3524){\makebox(0,0)[l]{\strut{}\normalsize{$\nu_{\rm max}=0.1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(560,2530){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2695,506){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4466,7896){\makebox(0,0)[r]{\strut{}}}%
      \put(4466,9414){\makebox(0,0)[r]{\strut{}}}%
      \put(4466,10932){\makebox(0,0)[r]{\strut{}}}%
      \put(4886,7676){\makebox(0,0){\strut{}}}%
      \put(5463,7676){\makebox(0,0){\strut{}}}%
      \put(6039,7676){\makebox(0,0){\strut{}}}%
      \put(6616,7676){\makebox(0,0){\strut{}}}%
      \put(7192,7676){\makebox(0,0){\strut{}}}%
      \put(7769,7676){\makebox(0,0){\strut{}}}%
      \put(6501,10628){\makebox(0,0)[l]{\strut{}\normalsize{$N=4$}}}%
      \put(6501,10408){\makebox(0,0)[l]{\strut{}\normalsize{$\nu_{\rm max}=1.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4444,9414){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6183,7610){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4466,4454){\makebox(0,0)[r]{\strut{}}}%
      \put(4466,5972){\makebox(0,0)[r]{\strut{}}}%
      \put(4466,7490){\makebox(0,0)[r]{\strut{}}}%
      \put(4886,4234){\makebox(0,0){\strut{}}}%
      \put(5463,4234){\makebox(0,0){\strut{}}}%
      \put(6039,4234){\makebox(0,0){\strut{}}}%
      \put(6616,4234){\makebox(0,0){\strut{}}}%
      \put(7192,4234){\makebox(0,0){\strut{}}}%
      \put(7769,4234){\makebox(0,0){\strut{}}}%
      \put(6501,7186){\makebox(0,0)[l]{\strut{}\normalsize{$N=4$}}}%
      \put(6501,6966){\makebox(0,0)[l]{\strut{}\normalsize{$\nu_{\rm max}=0.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4444,5972){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6183,4168){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4466,1012){\makebox(0,0)[r]{\strut{}}}%
      \put(4466,2530){\makebox(0,0)[r]{\strut{}}}%
      \put(4466,4048){\makebox(0,0)[r]{\strut{}}}%
      \put(7769,792){\makebox(0,0){\strut{}1}}%
      \put(4886,792){\makebox(0,0){\strut{}$10^{-10}$}}%
      \put(5463,792){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(6039,792){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(6616,792){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(7192,792){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(6501,3744){\makebox(0,0)[l]{\strut{}\normalsize{$N=4$}}}%
      \put(6501,3524){\makebox(0,0)[l]{\strut{}\normalsize{$\nu_{\rm max}=0.1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4444,2530){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6183,506){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7955,7896){\makebox(0,0)[r]{\strut{}}}%
      \put(7955,9414){\makebox(0,0)[r]{\strut{}}}%
      \put(7955,10932){\makebox(0,0)[r]{\strut{}}}%
      \put(8483,7676){\makebox(0,0){\strut{}}}%
      \put(9276,7676){\makebox(0,0){\strut{}}}%
      \put(10068,7676){\makebox(0,0){\strut{}}}%
      \put(10861,7676){\makebox(0,0){\strut{}}}%
      \put(9989,10628){\makebox(0,0)[l]{\strut{}\normalsize{$N=6$}}}%
      \put(9989,10408){\makebox(0,0)[l]{\strut{}\normalsize{$\nu_{\rm max}=1.0$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7933,9414){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(9672,7610){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7955,4454){\makebox(0,0)[r]{\strut{}}}%
      \put(7955,5972){\makebox(0,0)[r]{\strut{}}}%
      \put(7955,7490){\makebox(0,0)[r]{\strut{}}}%
      \put(8483,4234){\makebox(0,0){\strut{}}}%
      \put(9276,4234){\makebox(0,0){\strut{}}}%
      \put(10068,4234){\makebox(0,0){\strut{}}}%
      \put(10861,4234){\makebox(0,0){\strut{}}}%
      \put(9989,7186){\makebox(0,0)[l]{\strut{}\normalsize{$N=6$}}}%
      \put(9989,6966){\makebox(0,0)[l]{\strut{}\normalsize{$\nu_{\rm max}=0.5$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7933,5972){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(9672,4168){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7955,1012){\makebox(0,0)[r]{\strut{}}}%
      \put(7955,2530){\makebox(0,0)[r]{\strut{}}}%
      \put(7955,4048){\makebox(0,0)[r]{\strut{}}}%
      \put(8483,792){\makebox(0,0){\strut{}$10^{-10}$}}%
      \put(9276,792){\makebox(0,0){\strut{}$10^{-8}$}}%
      \put(10068,792){\makebox(0,0){\strut{}$10^{-6}$}}%
      \put(10861,792){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(9989,3744){\makebox(0,0)[l]{\strut{}\normalsize{$N=6$}}}%
      \put(9989,3524){\makebox(0,0)[l]{\strut{}\normalsize{$\nu_{\rm max}=0.1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7933,2530){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(9672,506){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{frkgbrusselatorfig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> intstabfig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(971,6145){\makebox(0,0)[r]{\strut{}1}}%
      \put(971,7859){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(971,9573){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1564,5837){\makebox(0,0){\strut{}}}%
      \put(2045,5837){\makebox(0,0){\strut{}}}%
      \put(2526,5837){\makebox(0,0){\strut{}}}%
      \put(3006,5837){\makebox(0,0){\strut{}}}%
      \put(3487,5837){\makebox(0,0){\strut{}}}%
      \put(5952,113){\makebox(0,0)[l]{\strut{}$M$}}%
      \put(113,5952){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\mathcal{Q}$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(553,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2328,5771){\makebox(0,0){\strut{}}}%
      \put(2328,6670){\makebox(0,0){\strut{}\normalsize{$N=1$}}}%
      \csname LTb\endcsname%
      \put(2231,6450){\makebox(0,0)[r]{\strut{}\normalsize{$\nu=0~$}}}%
      \csname LTb\endcsname%
      \put(2231,6230){\makebox(0,0)[r]{\strut{}\normalsize{$\nu=2N$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4138,5837){\makebox(0,0){\strut{}}}%
      \put(4619,5837){\makebox(0,0){\strut{}}}%
      \put(5100,5837){\makebox(0,0){\strut{}}}%
      \put(5580,5837){\makebox(0,0){\strut{}}}%
      \put(6061,5837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3523,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4902,5771){\makebox(0,0){\strut{}}}%
      \put(4902,6230){\makebox(0,0){\strut{}\normalsize{$N=2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6712,5837){\makebox(0,0){\strut{}}}%
      \put(7193,5837){\makebox(0,0){\strut{}}}%
      \put(7673,5837){\makebox(0,0){\strut{}}}%
      \put(8153,5837){\makebox(0,0){\strut{}}}%
      \put(8634,5837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7476,5771){\makebox(0,0){\strut{}}}%
      \put(7475,6230){\makebox(0,0){\strut{}\normalsize{$N=3$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9286,5837){\makebox(0,0){\strut{}}}%
      \put(9767,5837){\makebox(0,0){\strut{}}}%
      \put(10247,5837){\makebox(0,0){\strut{}}}%
      \put(10727,5837){\makebox(0,0){\strut{}}}%
      \put(11208,5837){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8671,8386){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(10050,5771){\makebox(0,0){\strut{}}}%
      \put(10049,6230){\makebox(0,0){\strut{}\normalsize{$N=4$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(971,1175){\makebox(0,0)[r]{\strut{}1}}%
      \put(971,2889){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(971,4603){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1564,867){\makebox(0,0){\strut{}50}}%
      \put(2045,867){\makebox(0,0){\strut{}100}}%
      \put(2526,867){\makebox(0,0){\strut{}150}}%
      \put(3006,867){\makebox(0,0){\strut{}200}}%
      \put(3487,867){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(553,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2328,581){\makebox(0,0){\strut{}}}%
      \put(2328,1260){\makebox(0,0){\strut{}\normalsize{$N=5$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4138,867){\makebox(0,0){\strut{}50}}%
      \put(4619,867){\makebox(0,0){\strut{}100}}%
      \put(5100,867){\makebox(0,0){\strut{}150}}%
      \put(5580,867){\makebox(0,0){\strut{}200}}%
      \put(6061,867){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3523,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4902,581){\makebox(0,0){\strut{}}}%
      \put(4902,1260){\makebox(0,0){\strut{}\normalsize{$N=6$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6712,867){\makebox(0,0){\strut{}50}}%
      \put(7193,867){\makebox(0,0){\strut{}100}}%
      \put(7673,867){\makebox(0,0){\strut{}150}}%
      \put(8153,867){\makebox(0,0){\strut{}200}}%
      \put(8634,867){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6097,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(7476,581){\makebox(0,0){\strut{}}}%
      \put(7475,1260){\makebox(0,0){\strut{}\normalsize{$N=7$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(9286,867){\makebox(0,0){\strut{}50}}%
      \put(9767,867){\makebox(0,0){\strut{}100}}%
      \put(10247,867){\makebox(0,0){\strut{}150}}%
      \put(10727,867){\makebox(0,0){\strut{}200}}%
      \put(11208,867){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8671,3416){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(10050,581){\makebox(0,0){\strut{}}}%
      \put(10049,1260){\makebox(0,0){\strut{}\normalsize{$N=8$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{intstabfig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> schemefig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(892,967){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(892,2425){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(892,3882){\makebox(0,0)[r]{\strut{}1}}%
      \put(1024,747){\makebox(0,0){\strut{}1}}%
      \put(1999,747){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(2974,747){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(3949,747){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(1317,4699){\makebox(0,0)[l]{\strut{}\normalsize{$N=2$}}}%
      \put(5952,57){\makebox(0,0)[l]{\strut{}$\BB$}}%
      \put(113,2975){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\nu$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(342,3040){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2486,461){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2962,1360){\makebox(0,0)[r]{\strut{}Var}}%
      \csname LTb\endcsname%
      \put(2962,1140){\makebox(0,0)[r]{\strut{}Fixed}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4549,2010){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(4549,3503){\makebox(0,0)[r]{\strut{}1}}%
      \put(4549,4996){\makebox(0,0)[r]{\strut{}10}}%
      \put(4681,747){\makebox(0,0){\strut{}1}}%
      \put(5656,747){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(6631,747){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(7606,747){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(4974,4699){\makebox(0,0)[l]{\strut{}\normalsize{$N=4$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4131,3040){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6143,461){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(8206,1735){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(8206,3203){\makebox(0,0)[r]{\strut{}1}}%
      \put(8206,4672){\makebox(0,0)[r]{\strut{}10}}%
      \put(8338,747){\makebox(0,0){\strut{}1}}%
      \put(9313,747){\makebox(0,0){\strut{}$10^{2}$}}%
      \put(10288,747){\makebox(0,0){\strut{}$10^{4}$}}%
      \put(11263,747){\makebox(0,0){\strut{}$10^{6}$}}%
      \put(8631,4699){\makebox(0,0)[l]{\strut{}\normalsize{$N=6$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7788,3040){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(9800,461){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{schemefig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> stabdomainfig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11338.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(209,4261){\makebox(0,0)[r]{\strut{}-100}}%
      \put(209,5022){\makebox(0,0)[r]{\strut{}100}}%
      \put(1065,3612){\makebox(0,0){\strut{}}}%
      \put(2683,3612){\makebox(0,0){\strut{}}}%
      \put(4301,3612){\makebox(0,0){\strut{}}}%
      \put(5918,3612){\makebox(0,0){\strut{}}}%
      \put(7536,3612){\makebox(0,0){\strut{}}}%
      \put(9154,3612){\makebox(0,0){\strut{}}}%
      \put(10771,3612){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-341,4641){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5804,3546){\makebox(0,0){\strut{}}}%
      \put(900,5278){\makebox(0,0){\strut{}\normalsize{$\nu=1/8$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(209,2534){\makebox(0,0)[r]{\strut{}-100}}%
      \put(209,3295){\makebox(0,0)[r]{\strut{}100}}%
      \put(1065,1885){\makebox(0,0){\strut{}}}%
      \put(2683,1885){\makebox(0,0){\strut{}}}%
      \put(4301,1885){\makebox(0,0){\strut{}}}%
      \put(5918,1885){\makebox(0,0){\strut{}}}%
      \put(7536,1885){\makebox(0,0){\strut{}}}%
      \put(9154,1885){\makebox(0,0){\strut{}}}%
      \put(10771,1885){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-341,2914){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5804,1819){\makebox(0,0){\strut{}}}%
      \put(900,3551){\makebox(0,0){\strut{}\normalsize{$\nu=2$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(209,806){\makebox(0,0)[r]{\strut{}-100}}%
      \put(209,1567){\makebox(0,0)[r]{\strut{}100}}%
      \put(1065,157){\makebox(0,0){\strut{}-6000}}%
      \put(2683,157){\makebox(0,0){\strut{}-5000}}%
      \put(4301,157){\makebox(0,0){\strut{}-4000}}%
      \put(5918,157){\makebox(0,0){\strut{}-3000}}%
      \put(7536,157){\makebox(0,0){\strut{}-2000}}%
      \put(9154,157){\makebox(0,0){\strut{}-1000}}%
      \put(10771,157){\makebox(0,0){\strut{}0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-341,1186){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5804,-129){\makebox(0,0){\strut{}}}%
      \put(900,1823){\makebox(0,0){\strut{}\normalsize{$\nu=8$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{stabdomainfig}}%
    \gplfronttext
  \end{picture}%
\endgroup

